Iterative Translation Refinement with Large Language Models

We propose iteratively prompting a large language model to self-correct a translation, with inspiration from their strong language understanding and translation capability as well as a human-like translation approach. Interestingly, multi-turn querying reduces the output's string-based metric scores, but neural metrics suggest comparable or improved quality. Human evaluations indicate better fluency and naturalness compared to initial translations and even human references, all while maintaining quality. Ablation studies underscore the importance of anchoring the refinement to the source and a reasonable seed translation for quality considerations. We also discuss the challenges in evaluation and relation to human performance and translationese.

==> plots/plot_de_en_bleu.tex <==

\begin{tikzpicture}
\begin{axis}[
 % xlabel=Iteration,
 xlabel=de$\rightarrow$en BLEU,
 width=0.33\textwidth,
 height=0.25\textwidth,
 % ymin=20,
 % ymax=28,
 % ytick={},
 xmin=1,
 xmax=4,
 xtick={1,2,3,4},
 legend cell align={left},
 yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=0
 },
 every node near coord/.append style = {
        skip 0.
 },
 scaled y ticks=false,
 ]
  \addplot[blue,
           semithick,
           dashed,
           samples=4
           ] {30.8984};
  % \addlegendentry{Translate}
  \addplot[mark=square,
           semithick,
           purple,
           samples=4
           ] coordinates {
            (1,22.5047)
            (2,23.1411)
            (3,22.0778)
            (4,21.9997) };
  % \addlegendentry{Refine}
    \addplot[mark=asterisk, mark size=0.8ex,
           semithick,
           teal,
           samples=4
           ] coordinates {
            (1,23.3004)
            (2,22.9420)
            (3,22.5574)
            (4,22.8791) };
  %\addlegendentry{Refine\textsubscript{contrast}}
    \addplot[mark=triangle, mark size=0.7ex,
           semithick,
           violet,
           samples=4
           ] coordinates {
            (1,20.8662)
            (2,18.7156)
            (3,18.9195)
            (4,18.8281) };
  %\addlegendentry{Refine\textsubscript{random}}
  \addplot[mark=o,
           semithick,
           brown,
           samples=4
           ] coordinates {
            (1,11.0124)
            (2,11.1666)
            (3,7.9556)
            (4,8.9447) };
  %\addlegendentry{Paraphrase}
\end{axis}
\end{tikzpicture}


==> plots/plot_de_en_comet_da.tex <==
% \resizebox{0.33\textwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
 % xlabel=Iteration,
 xlabel=de$\rightarrow$en COMET\textsubscript{DA},
 width=0.33\textwidth,height=0.25\textwidth,
 % ymin=0.76,
 % ymax=0.87,
 % ytick={0.77,0.80,0.83,0.86},
 xmin=1,
 xmax=4,
 xtick={1,2,3,4},
 legend cell align={left},
 yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=2
 },
 every node near coord/.append style = {
        skip 0.
 },
 scaled y ticks=false,
 ]
  \addplot[blue,
           semithick,
           dashed,
           samples=4
           ] {0.8606};
  %\addlegendentry{Translate}
  \addplot[mark=square,
           semithick,
           purple,
           samples=4
           ] coordinates {
            (1,0.8446)
            (2,0.8525)
            (3,0.8470)
            (4,0.8486) };
  %\addlegendentry{Refine}
    \addplot[mark=asterisk, mark size=0.8ex,
           semithick,
           teal,
           samples=4
           ] coordinates {
            (1,0.8454)
            (2,0.8476)
            (3,0.8457)
            (4,0.8452) };
  %\addlegendentry{Refine\textsubscript{contrast}}
    \addplot[mark=triangle, mark size=0.7ex,
           semithick,
           violet,
           samples=4
           ] coordinates {
            (1,0.7567)
            (2,0.7686)
            (3,0.7779)
            (4,0.7777) };
  %\addlegendentry{Refine\textsubscript{random}}
  \addplot[mark=o,
           semithick,
           brown,
           samples=4
           ] coordinates {
            (1,0.8044)
            (2,0.7922)
            (3,0.7801)
            (4,0.7738) };
  %\addlegendentry{Paraphrase}
\end{axis}
\end{tikzpicture}
% }%

==> plots/plot_de_en_comet_qe.tex <==
% \resizebox{0.33\textwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
 % xlabel=Iteration,
 xlabel=de$\rightarrow$en COMET\textsubscript{QE},
 width=0.33\textwidth,height=0.25\textwidth,
 % ymin=0.07,
 % ymax=0.12,
 % ytick={0.07,0.09,0.11},
 xmin=1,
 xmax=4,
 xtick={1,2,3,4},
 legend cell align={left},
 yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=2
 },
 scaled y ticks=false,
 ]
  \addplot[red,
           semithick,
           densely dotted,
           samples=4
           ] {0.0919};
  %\addlegendentry{Reference}
  \addplot[blue,
           semithick,
           dashed,
           samples=4
           ] {0.1128};
  %\addlegendentry{Translate}
  \addplot[mark=square,
           semithick,
           purple,
           samples=4
           ] coordinates {
            (1,0.1061)
            (2,0.1116)
            (3,0.1087)
            (4,0.1085) };
  %\addlegendentry{Refine}
  \addplot[mark=asterisk, mark size=0.8ex,
           semithick,
           teal,
           samples=4
           ] coordinates {
            (1,0.1116)
            (2,0.1133)
            (3,0.1146)
            (4,0.1162) };
  %\addlegendentry{Refine\textsubscript{contrast}}
    \addplot[mark=triangle, mark size=0.7ex,
           semithick,
           violet,
           samples=4
           ] coordinates {
            (1,0.0596)
            (2,0.0703)
            (3,0.0749)
            (4,0.0770) };
  %\addlegendentry{Refine\textsubscript{random}}
  \addplot[mark=o,
           semithick,
           brown,
           samples=4
           ] coordinates {
            (1,0.0885)
            (2,0.0835)
            (3,0.0824)
            (4,0.0786) };
  %\addlegendentry{Paraphrase}
\end{axis}
\end{tikzpicture}
% }%

==> plots/plot_en_de_bleu.tex <==
% \resizebox{0.33\textwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
 % xlabel=Iteration,
 xlabel=en$\rightarrow$de BLEU,
 width=0.33\textwidth,height=0.25\textwidth,
 % ymin=20,
 % ymax=28,
 % ytick={},
 xmin=1,
 xmax=4,
 xtick={1,2,3,4},
 legend cell align={left},
 yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=0
 },
 scaled y ticks=false,
 ]
  \addplot[blue,
           semithick,
           dashed,
           samples=4
           ] {25.3944};
  %\addlegendentry{Translate}
  \addplot[mark=square,
           semithick,
           purple,
           samples=4
           ] coordinates {
            (1,22.5792)
            (2,22.3513)
            (3,22.8337)
            (4,22.4318) };
  %\addlegendentry{Refine}
    \addplot[mark=asterisk, mark size=0.8ex,
           semithick,
           teal,
           samples=4
           ] coordinates {
            (1,22.7165)
            (2,22.6575)
            (3,22.5119)
            (4,22.5385) };
  %\addlegendentry{Refine\textsubscript{contrast}}
    \addplot[mark=triangle, mark size=0.7ex,
           semithick,
           violet,
           samples=4
           ] coordinates {
            (1,20.8662)
            (2,18.7156)
            (3,18.9195)
            (4,18.8281)};
  %\addlegendentry{Refine\textsubscript{random}}
  \addplot[mark=o,
           semithick,
           brown,
           samples=4
           ] coordinates {
            (1,13.6035)
            (2,11.2733)
            (3,9.3226)
            (4,8.4844) };
  %\addlegendentry{Paraphrase}
\end{axis}
\end{tikzpicture}
% }%

==> plots/plot_en_de_comet_da.tex <==
% \resizebox{0.33\textwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
 % xlabel=Iteration,
 xlabel=en$\rightarrow$de COMET\textsubscript{DA},
 width=0.33\textwidth,height=0.25\textwidth,
 % ymin=0.80,
 % ymax=0.88,
 % ytick={},
 xmin=1,
 xmax=4,
 xtick={1,2,3,4},
 legend cell align={left},
 yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=2
 },
 scaled y ticks=false,
 ]
  \addplot[blue,
           semithick,
           dashed,
           samples=4
           ] {0.8427};
  %\addlegendentry{Translate}
  \addplot[mark=square,
           semithick,
           purple,
           samples=4
           ] coordinates {
            (1,0.8458)
            (2,0.8478)
            (3,0.8438)
            (4,0.8420) };
  %\addlegendentry{Refine}
    \addplot[mark=asterisk, mark size=0.8ex,
           semithick,
           teal,
           samples=4
           ] coordinates {
            (1,0.8205)
            (2,0.8221)
            (3,0.8189)
            (4,0.8211) };
  %\addlegendentry{Refine\textsubscript{contrast}}
    \addplot[mark=triangle, mark size=0.7ex,
           semithick,
           violet,
           samples=4
           ] coordinates {
            (1,0.7567)
            (2,0.7686)
            (3,0.7779)
            (4,0.7777)};
  %\addlegendentry{Refine\textsubscript{random}}
  \addplot[mark=o,
           semithick,
           brown,
           samples=4
           ] coordinates {
            (1,0.8197)
            (2,0.7964)
            (3,0.8051)
            (4,0.7904) };
  %\addlegendentry{Paraphrase}
\end{axis}
\end{tikzpicture}
% }%

==> plots/plot_en_de_comet_qe.tex <==
% \resizebox{0.33\textwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
 % xlabel=Iteration,
 xlabel=en$\rightarrow$de COMET\textsubscript{QE},
 width=0.33\textwidth,height=0.25\textwidth,
 % ymin=0.07,
 % ymax=0.14,
 % ytick={},
 xmin=1,
 xmax=4,
 xtick={1,2,3,4},
 legend cell align={left},
 yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=2
 },
 scaled y ticks=false,
 ]
  \addplot[red,
           semithick,
           densely dotted,
           samples=4
           ] {0.1127};
  %\addlegendentry{Reference}
  \addplot[blue,
           semithick,
           dashed,
           samples=4
           ] {0.1083};
  %\addlegendentry{Translate}
  \addplot[mark=square,
           semithick,
           purple,
           samples=4
           ] coordinates {
            (1,0.1135)
            (2,0.1153)
            (3,0.1126)
            (4,0.1138) };
  %\addlegendentry{Refine}
  \addplot[mark=asterisk, mark size=0.8ex,
           semithick,
           teal,
           samples=4
           ] coordinates {
            (1,0.0895)
            (2,0.0900)
            (3,0.0919)
            (4,0.0929) };
  %\addlegendentry{Refine\textsubscript{contrast}}
    \addplot[mark=triangle, mark size=0.7ex,
           semithick,
           violet,
           samples=4
           ] coordinates {
            (1,0.0596)
            (2,0.0703)
            (3,0.0749)
            (4,0.0770)};
  %\addlegendentry{Refine\textsubscript{random}}
  \addplot[mark=o,
           semithick,
           brown,
           samples=4
           ] coordinates {
            (1,0.1006)
            (2,0.0898)
            (3,0.0948)
            (4,0.0887) };
  %\addlegendentry{Paraphrase}
\end{axis}
\end{tikzpicture}
% }%

==> plots/plot_en_zh_bleu.tex <==
% \resizebox{0.33\textwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
 % xlabel=Iteration,
 xlabel=en$\rightarrow$zh BLEU,
 width=0.33\textwidth,height=0.25\textwidth,
 % ymin=20,
 % ymax=28,
 % ytick={},
 xmin=1,
 xmax=4,
 xtick={1,2,3,4},
 legend cell align={left},
 yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=0
 },
 scaled y ticks=false,
 ]
  \addplot[blue,
           semithick,
           dashed,
           samples=4
           ] {29.2826};
  %\addlegendentry{Translate}
  \addplot[mark=square,
           semithick,
           purple,
           samples=4
           ] coordinates {
            (1,28.8925)
            (2,27.3705)
            (3,28.2574)
            (4,27.8688) };
  %\addlegendentry{Refine}
    \addplot[mark=asterisk, mark size=0.8ex,
           semithick,
           teal,
           samples=4
           ] coordinates {
            (1,29.9406)
            (2,29.2007)
            (3,28.4853)
            (4,29.2797) };
  %\addlegendentry{Refine\textsubscript{contrast}}
    \addplot[mark=triangle, mark size=0.7ex,
           semithick,
           violet,
           samples=4
           ] coordinates {
            (1,23.1202)
            (2,25.6792)
            (3,25.7082)
            (4,26.3583)};
  %\addlegendentry{Refine\textsubscript{random}}
  \addplot[mark=o,
           semithick,
           brown,
           samples=4
           ] coordinates {
            (1,23.4919)
            (2,21.9514)
            (3,19.6119)
            (4,17.8111) };
  %\addlegendentry{Paraphrase}
\end{axis}
\end{tikzpicture}
% }%

==> plots/plot_en_zh_comet_da.tex <==
% \resizebox{0.33\textwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
 % xlabel=Iteration,
 xlabel=en$\rightarrow$zh COMET\textsubscript{DA},
 width=0.33\textwidth,height=0.25\textwidth,
 % ymin=0.80,
 % ymax=0.88,
 % ytick={},
 xmin=1,
 xmax=4,
 xtick={1,2,3,4},
 legend cell align={left},
 yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=2
 },
 scaled y ticks=false,
 ]
  \addplot[blue,
           semithick,
           dashed,
           samples=4
           ] {0.8300};
  %\addlegendentry{Translate}
  \addplot[mark=square,
           semithick,
           purple,
           samples=4
           ] coordinates {
            (1,0.8332)
            (2,0.8348)
            (3,0.8417)
            (4,0.8383) };
  %\addlegendentry{Refine}
    \addplot[mark=asterisk, mark size=0.8ex,
           semithick,
           teal,
           samples=4
           ] coordinates {
            (1,0.8394)
            (2,0.8372)
            (3,0.8392)
            (4,0.8395) };
  %\addlegendentry{Refine\textsubscript{contrast}}
    \addplot[mark=triangle, mark size=0.7ex,
           semithick,
           violet,
           samples=4
           ] coordinates {
            (1,0.7752)
            (2,0.8015)
            (3,0.8126)
            (4,0.8134)};
  %\addlegendentry{Refine\textsubscript{random}}
  \addplot[mark=o,
           semithick,
           brown,
           samples=4
           ] coordinates {
            (1,0.8205)
            (2,0.8144)
            (3,0.8073)
            (4,0.8063) };
  %\addlegendentry{Paraphrase}
\end{axis}
\end{tikzpicture}
% }%

==> plots/plot_en_zh_comet_qe.tex <==
% \resizebox{0.33\textwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
 % xlabel=Iteration,
 xlabel=en$\rightarrow$zh COMET\textsubscript{QE},
 width=0.33\textwidth,height=0.25\textwidth,
 % ymin=0.07,
 ymax=0.10,
 % ytick={},
 xmin=1,
 xmax=4,
 xtick={1,2,3,4},
 legend cell align={left},
 yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=2
 },
 scaled y ticks=false,
 ]
  \addplot[red,
           semithick,
           densely dotted,
           samples=4
           ] {0.0956};
  %\addlegendentry{Reference}
  \addplot[blue,
           semithick,
           dashed,
           samples=4
           ] {0.0761};
  %\addlegendentry{Translate}
  \addplot[mark=square,
           semithick,
           purple,
           samples=4
           ] coordinates {
            (1,0.0804)
            (2,0.0870)
            (3,0.0879)
            (4,0.0861) };
  %\addlegendentry{Refine}
  \addplot[mark=asterisk, mark size=0.8ex,
           semithick,
           teal,
           samples=4
           ] coordinates {
            (1,0.0833)
            (2,0.0841)
            (3,0.0848)
            (4,0.0881) };
  %\addlegendentry{Refine\textsubscript{contrast}}
    \addplot[mark=triangle, mark size=0.7ex,
           semithick,
           violet,
           samples=4
           ] coordinates {
            (1,0.0526)
            (2,0.0670)
            (3,0.0763)
            (4,0.0754)};
  %\addlegendentry{Refine\textsubscript{random}}
  \addplot[mark=o,
           semithick,
           brown,
           samples=4
           ] coordinates {
            (1,0.0715)
            (2,0.0716)
            (3,0.0681)
            (4,0.0667) };
  %\addlegendentry{Paraphrase}
\end{axis}
\end{tikzpicture}
% }%

==> plots/plot_legend_scores.tex <==


\begin{tikzpicture}
\begin{customlegend}[
legend columns=-1,
legend style={
    draw=none,
    column sep=3ex},
    legend entries={
    \hspace{-3ex}Reference\textsubscript{A},
    \hspace{-3ex}Translate,
    \hspace{-3ex}Refine,
    \hspace{-3ex}Refine\textsubscript{Contrast},
    \hspace{-3ex}Refine\textsubscript{Random},
    \hspace{-3ex}Paraphrase
    }
]
\addlegendimage{densely dotted, thick, red}
\addlegendimage{dashed, thick, blue}
\addlegendimage{mark=square, thick, purple}
\addlegendimage{mark=asterisk, mark size=0.8ex, thick, teal}
\addlegendimage{mark=triangle, mark size=0.7ex, thick, violet}
\addlegendimage{mark=o, thick, brown}
\end{customlegend}
\end{tikzpicture}

==> plots/plot_source_based_free_legend.tex <==

\begin{tikzpicture}
\begin{customlegend}[
    legend columns=-1,
    legend style={
            column sep=4ex,
            draw=none,
    },
    legend entries={
            \hspace{-3.5ex}Tie,
            \hspace{-3.5ex}Refine\textsubscript{Contrast},
            \hspace{-3.5ex}Translate,
            \hspace{-3.5ex}Reference,
    }
]
% tie
\addlegendimage{
        area legend,
        draw=black!75,
        fill=purple!30,
        text=black,
}
% refine
\addlegendimage{
        area legend,
        draw=black!75,
        fill=orange!30,
        text=black,
}
% translate
\addlegendimage{
        area legend,
        draw=black!75,
        fill=teal!30,
        text=black,
}
% reference
\addlegendimage{
        area legend,
        draw=black!75,
        fill=blue!30,
        text=black,
}
\end{customlegend}
\end{tikzpicture}

==> plots/plot_source_based_refine_vs_ref_new.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={Quality:\\Refine vs. Reference},
    xlabel style={align=center, text width=1\linewidth},
    width=3.75cm, height=4cm,
    ybar,
    ymax=50,ymin=0,
    bar width=0.85ex,
    enlarge y limits={0.0},
    enlarge x limits=0.45,
    symbolic x coords={
                    zh$\rightarrow$en,
                    en$\rightarrow$zh},
    tickwidth=0ex,
    xtick=data,
    xtick align=inside,
    xticklabel style={rotate=0, anchor=north},
    nodes near coords,
    nodes near coords style={font=\scriptsize, rotate=90, anchor=west},
    xticklabel style={font=\small},
    yticklabel style={font=\scriptsize},
    ]
% tie
\addplot[
        draw=black!75,
        fill=purple!30,
        text=black
] plot coordinates {
        (zh$\rightarrow$en,17)
        (en$\rightarrow$zh,11)
    };
% refine
\addplot[
        draw=black!75,
        fill=orange!30,
        text=black
] plot coordinates {
        (zh$\rightarrow$en,20)
        (en$\rightarrow$zh,20)
    };
% reference
\addplot[
        draw=black!75,
        fill=blue!30,
        text=black
] plot coordinates {
        (zh$\rightarrow$en,13)
        (en$\rightarrow$zh,19)
    };
\end{axis}
\end{tikzpicture}

==> plots/plot_source_based_refine_vs_translate_new.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={Quality:\\Refine vs. Translate},
    xlabel style={align=center, text width=1\linewidth},
    width=3.75cm, height=4cm,
    ybar,
    ymax=50,ymin=0,
    bar width=0.85ex,
    enlarge y limits={0.0},
    enlarge x limits=0.45,
    symbolic x coords={
                    zh$\rightarrow$en,
                    en$\rightarrow$zh},
    tickwidth=0ex,
    xtick=data,
    xtick align=inside,
    xticklabel style={rotate=0, anchor=north},
    nodes near coords,
    nodes near coords style={font=\scriptsize, rotate=90, anchor=west},
    xticklabel style={font=\small},
    yticklabel style={font=\scriptsize},
    ]
% tie
\addplot[
        draw=black!75,
        fill=purple!30,
        text=black
] plot coordinates {
        (zh$\rightarrow$en,31)
        (en$\rightarrow$zh,25)
    };
% refine
\addplot[
        draw=black!75,
        fill=orange!30,
        text=black
] plot coordinates {
        (zh$\rightarrow$en,12)
        (en$\rightarrow$zh,14)
    };
% translate
\addplot[
        draw=black!75,
        fill=teal!30,
        text=black
] plot coordinates {
        (zh$\rightarrow$en,7)
        (en$\rightarrow$zh,11)
    };
\end{axis}
\end{tikzpicture}

==> plots/plot_source_free_refine_vs_ref_new.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={Fluency \& naturalness:\\Refine vs. Reference},
    xlabel style={align=center, text width=1\linewidth},
    width=5.75cm, height=4cm,
    ybar,
    ymax=50,ymin=0,
    bar width=0.85ex,
    enlarge y limits={0.0},
    enlarge x limits=0.12,
    symbolic x coords={
                    de$\rightarrow$en,
                    en$\rightarrow$de,
                    zh$\rightarrow$en,
                    en$\rightarrow$zh},
    tickwidth=0ex,
    xtick=data,
    xtick align=inside,
    xticklabel style={rotate=0, anchor=north},
    nodes near coords,
    nodes near coords style={font=\scriptsize, rotate=90, anchor=west},
    xticklabel style={font=\small},
    yticklabel style={font=\scriptsize},
    ]
% tie
\addplot[
        draw=black!75,
        fill=purple!30,
        text=black
] plot coordinates {
        (de$\rightarrow$en,1)
        (en$\rightarrow$de,15) 
        (zh$\rightarrow$en,4)
        (en$\rightarrow$zh,17)
    };
% refine
\addplot[
        draw=black!75,
        fill=orange!30,
        text=black
] plot coordinates {
        (de$\rightarrow$en,40)
        (en$\rightarrow$de,16) 
        (zh$\rightarrow$en,35)
        (en$\rightarrow$zh,8)
    };
% reference
\addplot[
        draw=black!75,
        fill=blue!30,
        text=black
] plot coordinates {
        (de$\rightarrow$en,9)
        (en$\rightarrow$de,19) 
        (zh$\rightarrow$en,11)
        (en$\rightarrow$zh,25)
    };
\end{axis}
\end{tikzpicture}

==> plots/plot_source_free_refine_vs_translate_new.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={Fluency \& naturalness:\\Refine vs. Translate},
    xlabel style={align=center, text width=1\linewidth},
    width=5.75cm, height=4cm,
    ybar,
    ymax=50,ymin=0,
    bar width=0.85ex,
    enlarge y limits={0.0},
    enlarge x limits=0.12,
    symbolic x coords={
                    de$\rightarrow$en,
                    en$\rightarrow$de,
                    zh$\rightarrow$en,
                    en$\rightarrow$zh},
    tickwidth=0ex,
    xtick=data,
    xtick align=inside,
    xticklabel style={rotate=0, anchor=north},
    nodes near coords,
    nodes near coords style={font=\scriptsize, rotate=90, anchor=west},
    xticklabel style={font=\small},
    yticklabel style={font=\scriptsize},
    ]
% tie
\addplot[
        draw=black!75,
        fill=purple!30,
        text=black
] plot coordinates {
        (de$\rightarrow$en,3)
        (en$\rightarrow$de,23)
        (zh$\rightarrow$en,5)
        (en$\rightarrow$zh,17)
    };
% refine
\addplot[
        draw=black!75,
        fill=orange!30,
        text=black
] plot coordinates {
        (de$\rightarrow$en,28)
        (en$\rightarrow$de,15)
        (zh$\rightarrow$en,29)
        (en$\rightarrow$zh,23)
    };
% translate
\addplot[
        draw=black!75,
        fill=teal!30,
        text=black
] plot coordinates {
        (de$\rightarrow$en,19)
        (en$\rightarrow$de,12)
        (zh$\rightarrow$en,16)
        (en$\rightarrow$zh,10)
    };
\end{axis}
\end{tikzpicture}

==> plots/plot_zh_en_bleu.tex <==
% \resizebox{0.33\textwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
 % xlabel=Iteration,
 xlabel=zh$\rightarrow$en BLEU,
 width=0.33\textwidth,height=0.25\textwidth,
 % ymin=20,
 % ymax=28,
 % ytick={},
 xmin=1,
 xmax=4,
 xtick={1,2,3,4},
 legend cell align={left},
 yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=0
 },
 scaled y ticks=false,
 ]
  \addplot[blue,
           semithick,
           dashed,
           samples=4
           ] {25.6413};
  %\addlegendentry{Translate}
  \addplot[mark=square,
           semithick,
           purple,
           samples=4
           ] coordinates {
            (1,21.2118)
            (2,22.5516)
            (3,20.6860)
            (4,20.2551) };
  %\addlegendentry{Refine}
    \addplot[mark=asterisk, mark size=0.8ex,
           semithick,
           teal,
           samples=4
           ] coordinates {
            (1,23.1012)
            (2,24.8076)
            (3,22.7389)
            (4,23.6289) };
  %\addlegendentry{Refine\textsubscript{contrast}}
    \addplot[mark=triangle, mark size=0.7ex,
           semithick,
           violet,
           samples=4
           ] coordinates {
            (1,25.4342)
            (2,22.1578)
            (3,22.3744)
            (4,24.2435)};
  %\addlegendentry{Refine\textsubscript{random}}
  \addplot[mark=o,
           semithick,
           brown,
           samples=4
           ] coordinates {
            (1,12.7614)
            (2,12.0358)
            (3,9.9643)
            (4,9.4380) };
  %\addlegendentry{Paraphrase}
\end{axis}
\end{tikzpicture}
% }%

==> plots/plot_zh_en_comet_da.tex <==
% \resizebox{0.33\textwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
 % xlabel=Iteration,
 xlabel=zh$\rightarrow$en COMET\textsubscript{DA},
 width=0.33\textwidth,height=0.25\textwidth,
 ymin=0.76,
 ymax=0.86,
 ytick={0.77,0.80,0.83,0.86},
 xmin=1,
 xmax=4,
 xtick={1,2,3,4},
 legend cell align={left},
 yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=2
 },
 scaled y ticks=false,
 ]
  \addplot[blue,
           semithick,
           dashed,
           samples=4
           ] {0.8199};
  %\addlegendentry{Translate}
  \addplot[mark=square,
           semithick,
           purple,
           samples=4
           ] coordinates {
            (1,0.8145)
            (2,0.8167)
            (3,0.8157)
            (4,0.8156) };
  %\addlegendentry{Refine}
    \addplot[mark=asterisk, mark size=0.8ex,
           semithick,
           teal,
           samples=4
           ] coordinates {
            (1,0.8477)
            (2,0.8538)
            (3,0.8470)
            (4,0.8498) };
  %\addlegendentry{Refine\textsubscript{contrast}}
    \addplot[mark=triangle, mark size=0.7ex,
           semithick,
           violet,
           samples=4
           ] coordinates {
            (1,0.7752)
            (2,0.8015)
            (3,0.8126)
            (4,0.8134)};
  %\addlegendentry{Refine\textsubscript{random}}
  \addplot[mark=o,
           semithick,
           brown,
           samples=4
           ] coordinates {
            (1,0.7931)
            (2,0.7835)
            (3,0.7759)
            (4,0.7685) };
  %\addlegendentry{Paraphrase}
\end{axis}
\end{tikzpicture}
% }%

==> plots/plot_zh_en_comet_qe.tex <==
% \resizebox{0.33\textwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
 % xlabel=Iteration,
 xlabel=zh$\rightarrow$en COMET\textsubscript{QE},
 width=0.33\textwidth,height=0.25\textwidth,
 % ymin=0.065,
 % ymax=0.14,
 % ytick={},
 xmin=1,
 xmax=4,
 xtick={1,2,3,4},
 legend cell align={left},
 yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=2
 },
 scaled y ticks=false,
 ]
  \addplot[red,
           semithick,
           densely dotted,
           samples=4
           ] {0.0708};
  %\addlegendentry{Reference}
  \addplot[blue,
           semithick,
           dashed,
           samples=4
           ] {0.0867};
  %\addlegendentry{Translate}
  \addplot[mark=square,
           semithick,
           purple,
           samples=4
           ] coordinates {
            (1,0.0891)
            (2,0.0906)
            (3,0.0879)
            (4,0.0921) };
  %\addlegendentry{Refine}
  \addplot[mark=asterisk, mark size=0.8ex,
           semithick,
           teal,
           samples=4
           ] coordinates {
            (1,0.1086)
            (2,0.1132)
            (3,0.1080)
            (4,0.1102) };
  %\addlegendentry{Refine\textsubscript{contrast}}
    \addplot[mark=triangle, mark size=0.7ex,
           semithick,
           violet,
           samples=4
           ] coordinates {
            (1,0.0526)
            (2,0.0670)
            (3,0.0763)
            (4,0.0754)};
  %\addlegendentry{Refine\textsubscript{random}}
  \addplot[mark=o,
           semithick,
           brown,
           samples=4
           ] coordinates {
            (1,0.0885)
            (2,0.0835)
            (3,0.0824)
            (4,0.0786) };
  %\addlegendentry{Paraphrase}
\end{axis}
\end{tikzpicture}
% }%
